Singularity-free Formation Path Following of Underactuated AUVs: Extended Version

This paper proposes a method for formation path following control of a fleet of underactuated autonomous underwater vehicles. The proposed method combines several hierarchic tasks in a null space-based behavioral algorithm to safely guide the vehicles. Compared to the existing literature, the algorithm includes both inter-vehicle and obstacle collision avoidance, and employs a scheme that keeps the vehicles within given operation limits. The algorithm is applied to a six degree-of-freedom model, using rotation matrices to describe the attitude to avoid singularities. Using the results of cascaded systems theory, we prove that the closed-loop system is uniformly semiglobally exponentially stable. We use numerical simulations to validate the results.

==> figures/angular_velocities.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{233,95,2}%
\definecolor{mycolor3}{RGB}{117,111,179}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=30mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}, yshift=1mm},
xlabel={Time [s]},
xtick={0,50,100,150,200,250},
ymin=-0.4,
ymax=0.3,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={Angular rate [rad/s]},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-2.5mm},
title={Angular velocities},
]
\addplot [color=mycolor1, forget plot]
  table[]{states-13.tsv};
\addplot [color=mycolor1, dashed, forget plot]
  table[]{states-14.tsv};
\addplot [color=mycolor1, dotted, forget plot]
  table[]{states-15.tsv};
\addplot [color=mycolor2, forget plot]
  table[]{states-16.tsv};
\addplot [color=mycolor2, dashed, forget plot]
  table[]{states-17.tsv};
\addplot [color=mycolor2, dotted, forget plot]
  table[]{states-18.tsv};
\addplot [color=mycolor3, forget plot]
  table[]{states-19.tsv};
\addplot [color=mycolor3, dashed, forget plot]
  table[]{states-20.tsv};
\addplot [color=mycolor3, dotted, forget plot]
  table[]{states-21.tsv};

\addplot[area legend, dashed, draw=black, fill=gray, fill opacity=0.15, forget plot]
table[] {states-22.tsv}--cycle;

\addplot[area legend, dashed, draw=black, fill=gray, fill opacity=0.15, forget plot]
table[] {states-23.tsv}--cycle;
\end{axis}
\end{tikzpicture}


==> figures/colav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{233,95,2}%
\definecolor{mycolor3}{RGB}{117,111,179}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=30mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}, yshift=1mm},
xlabel={Time [s]},
xtick={0,50,100,150,200,250},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [m]},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-2.5mm},
title={Smallest distances},
legend style={at={(0.97,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor1, line width=1pt]
  table[]{simout-1.tsv};
\addlegendentry{Inter-vehicle}

\addplot [color=mycolor2, line width=1pt]
  table[]{simout-2.tsv};
\addlegendentry{Obstacle}

\addplot [color=black, dashed, line width=1.2pt]
  table[]{simout-3.tsv};
\addlegendentry{$d_{\rm COLAV} = r_o$}

\end{axis}
\end{tikzpicture}%


==> figures/collision_cone.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision_cone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{74.46179608bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03736494)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision_cone.pdf}}%
    \put(0.82344714,0.03355053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{collision_cone.pdf}}%
    \put(0.03558138,0.84258482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.78676713,0.65463626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_o+r_f$\end{tabular}}}}%
    \put(0.51145938,0.4430922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.24424602,0.15323228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_b$\end{tabular}}}}%
    \put(0.68435875,0.80960028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_o$\end{tabular}}}}%
    \put(0.51944835,0.68388023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{\mathbf{p}}_o$\end{tabular}}}}%
    \put(0.12125871,0.54508743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bs{\upsilon}_{\rm LOS}$\end{tabular}}}}%
    \put(0.37206958,0.54764388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bs{\upsilon}_{\rm rel}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/depth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{233,95,2}%
\definecolor{mycolor3}{RGB}{117,111,179}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=30mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}, yshift=1mm},
xlabel={Time [s]},
xtick={0,50,100,150,200,250},
y dir=reverse,
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$z$-coordinate [m]},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-2.5mm},
title={Depth},
legend style={at={(0.03,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
    table[]{simout-4.tsv};
\addlegendentry{Smallest depth}

\addplot [color=mycolor2, line width=1pt]
    table[]{simout-5.tsv};
\addlegendentry{Largest depth}

\addplot [color=black, dashed, line width=1.2pt]
    table[]{simout-6.tsv};
\addlegendentry{Depth limits}

\addplot [color=black, dashed, forget plot, line width=1.2pt]
    table[]{simout-7.tsv};
\end{axis}
\end{tikzpicture}


==> figures/formation.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{305.0637529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83795114)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{formation.pdf}}%
    \put(0.17386332,0.53906462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_p(\xi)$}\end{tabular}}}}%
    \put(0.16773218,0.39647219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_b^p \equiv \mathbf{O}^f$}\end{tabular}}}}%
    \put(0.60392069,0.20207616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_{f,1}^f$}\end{tabular}}}}%
    \put(0.74422493,0.48467133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_{f,2}^f$}\end{tabular}}}}%
    \put(0.27101306,0.66678292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_{f,n}^f$}\end{tabular}}}}%
    \put(0.69229146,0.04126246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_1$}\end{tabular}}}}%
    \put(0.90187954,0.34604433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_2$}\end{tabular}}}}%
    \put(0.06725848,0.76381058){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{formation.pdf}}%
  \end{picture}%
\endgroup%


==> figures/formation_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{233,95,2}%
\definecolor{mycolor3}{RGB}{117,111,179}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=25mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}, yshift=1mm},
xlabel={Time [s]},
xtick={0,50,100,150,200,250},
ymin=-25,
ymax=25,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={Error [m]},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-2.5mm},
title={Formation keeping error},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]
\addplot [color=mycolor1, line width=1pt]
    table[]{simout-14.tsv};
    \addlegendentry{$x$-error}
\addplot [color=mycolor1, dashed, forget plot, line width=1.1pt]
    table[]{simout-15.tsv};
\addplot [color=mycolor1, dotted, forget plot, line width=1.3pt]
    table[]{simout-16.tsv};
\addplot [color=mycolor2, line width=1pt]
    table[]{simout-17.tsv};
    \addlegendentry{$y$-error}
\addplot [color=mycolor2, dashed, forget plot, line width=1.1pt]
    table[]{simout-18.tsv};
\addplot [color=mycolor2, dotted, forget plot, line width=1.3pt]
    table[]{simout-19.tsv};
\addplot [color=mycolor3, line width=1pt]
    table[]{simout-20.tsv};
    \addlegendentry{$z$-error}
\addplot [color=mycolor3, dashed, forget plot, line width=1.1pt]
    table[]{simout-21.tsv};
\addplot [color=mycolor3, dotted, forget plot, line width=1.3pt]
    table[]{simout-22.tsv};

\addplot[area legend, dashed, draw=black, fill=mycolor4, fill opacity=0.25, forget plot]
table[] {simout-23.tsv}--cycle;
\end{axis}

\end{tikzpicture}

==> figures/linear_velocities.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{233,95,2}%
\definecolor{mycolor3}{RGB}{117,111,179}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=30mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}, yshift=1mm},
xlabel={Time [s]},
xtick={0,50,100,150,200,250},
ymin=-0.2,
ymax=1.4,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={Velocity [m/s]},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-2.5mm},
title={Linear body-fixed velocities},
]
\addplot [color=mycolor1, forget plot]
  table[]{states-1.tsv};
\addplot [color=mycolor1, dashed, forget plot]
  table[]{states-2.tsv};
\addplot [color=mycolor1, dotted, forget plot]
  table[]{states-3.tsv};
\addplot [color=mycolor2, forget plot]
  table[]{states-4.tsv};
\addplot [color=mycolor2, dashed, forget plot]
  table[]{states-5.tsv};
\addplot [color=mycolor2, dotted, forget plot]
  table[]{states-6.tsv};
\addplot [color=mycolor3, forget plot]
  table[]{states-7.tsv};
\addplot [color=mycolor3, dashed, forget plot]
  table[]{states-8.tsv};
\addplot [color=mycolor3, dotted, forget plot]
  table[]{states-9.tsv};
\addplot [color=black, dashed, forget plot]
  table[]{states-10.tsv};

\addplot[area legend, dashed, draw=black, fill=gray, fill opacity=0.15, forget plot]
table[] {states-11.tsv}--cycle;

\addplot[area legend, dashed, draw=black, fill=gray, fill opacity=0.15, forget plot]
table[] {states-12.tsv}--cycle;
\end{axis}
\end{tikzpicture}


==> figures/path.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.60764871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3961963)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{path.pdf}}%
    \put(0.18410551,0.14904814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$y$}\end{tabular}}}}%
    \put(0.04406431,0.28784583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$x$}\end{tabular}}}}%
    \put(0.01409158,0.01127879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$z$}\end{tabular}}}}%
    \put(0.62726681,0.33700506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$x^p$}\end{tabular}}}}%
    \put(0.46670256,0.35708627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{R}_p$}\end{tabular}}}}%
    \put(0.55727704,0.07720624){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$y^p$}\end{tabular}}}}%
    \put(0.47288067,0.01453626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$z^p$}\end{tabular}}}}%
    \put(0.1652502,0.26864859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_p(\xi) \equiv \mathbf{O}^p$}\end{tabular}}}}%
    \put(0.00253476,0.16992568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{O}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/path_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{233,95,2}%
\definecolor{mycolor3}{RGB}{117,111,179}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=25mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}, yshift=1mm},
xtick={0,50,100,150,200,250},
xlabel={Time [s]},
ymin=-20.4602266733107,
ymax=24.5,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={Error [m]},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-2.5mm},
title={Path following error},
legend style={at={(0.95,1.)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
    table[]{simout-8.tsv};
\addlegendentry{$x$-error}

\addplot [color=mycolor2, line width=1pt]
    table[]{simout-9.tsv};
\addlegendentry{$y$-error}

\addplot [color=mycolor3, line width=1pt]
    table[]{simout-10.tsv};
\addlegendentry{$z$-error}


\addplot[area legend, dashed, draw=black, fill=green, fill opacity=0.15, forget plot]
table[] {simout-11.tsv}--cycle;

\addplot[area legend, dashed, draw=black, fill=orange, fill opacity=0.15, forget plot]
table[] {simout-12.tsv}--cycle;

\addplot[area legend, dashed, draw=black, fill=orange, fill opacity=0.15, forget plot]
table[] {simout-13.tsv}--cycle;
\end{axis}
\end{tikzpicture}


==> figures/surge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{233,95,2}%
\definecolor{mycolor3}{RGB}{117,111,179}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=25mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}, yshift=1mm},
xlabel={Time [s]},
xtick={0,50,100,150,200,250},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={Velocity [m/s]},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-2.5mm},
title={Surge velocity},
legend style={at={(0.97,0.07)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=4}
]
\addplot [color=mycolor1, line width=1pt]
  table[]{states-1.tsv};
  \addlegendentry{$u_1$}
\addplot [color=mycolor2, line width=1pt]
  table[]{states-2.tsv};
  \addlegendentry{$u_3$}
\addplot [color=mycolor3, line width=1pt]
  table[]{states-3.tsv};
  \addlegendentry{$u_2$}
\addplot [color=black, dashed, line width=1.2pt]
  table[]{states-10.tsv};
  \addlegendentry{$u_{\min}$}

\addplot[area legend, dotted, draw=black, fill=gray, fill opacity=0.15, forget plot]
table[] {states-11.tsv}--cycle;

\addplot[area legend, dotted, draw=black, fill=gray, fill opacity=0.15, forget plot]
table[] {states-12.tsv}--cycle;
\end{axis}
\end{tikzpicture}


==> figures/swayheave.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{233,95,2}%
\definecolor{mycolor3}{RGB}{117,111,179}%
\definecolor{mycolor4}{rgb}{0.50000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=25mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}, yshift=1mm},
xlabel={Time [s]},
xtick={0,50,100,150,200,250},
ymin=-0.1,
ymax=0.2,
ylabel style={font=\color{white!15!black}, yshift=-4mm},
ylabel={Velocity [m/s]},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-2.5mm},
title={Underactuated dynamics},
legend style={at={(0.97,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
\addplot [color=mycolor1, line width=1pt]
  table[]{states-4.tsv};
  \addlegendentry{$v$}
\addplot [color=mycolor1, dashed, forget plot, line width=1.1pt]
  table[]{states-5.tsv};  
\addplot [color=mycolor1, dotted, forget plot, line width=1.3pt]
  table[]{states-6.tsv}; 

\addplot [color=mycolor2, line width=1pt]
  table[]{states-7.tsv};
  \addlegendentry{$w$}
\addplot [color=mycolor2, dashed, forget plot, line width=1.1pt]
  table[]{states-8.tsv};  
\addplot [color=mycolor2, dotted, forget plot, line width=1.3pt]
  table[]{states-9.tsv}; 

\addplot[area legend, dotted, draw=black, fill=gray, fill opacity=0.15, forget plot]
  table[] {states-22.tsv}--cycle;  
\addplot[area legend, dotted, draw=black, fill=gray, fill opacity=0.15, forget plot]
  table[] {states-23.tsv}--cycle;
\end{axis}

\end{tikzpicture}

